People-Centred Medical Image Analysis via Fairness-Aware Human-AI Cooperation

Machine learning models for medical image analysis often exhibit subgroup-dependent performance, which impacts how decisions should be allocated between automated systems and human experts under limited resources. Prior work on AI fairness and human-AI cooperation, including learning to defer (L2D) and learning to complement (L2C), typically addresses these problems in isolation. We propose People-Centred Medical Image Analysis (PecMan), a framework for fairness-aware human-AI co-operative classification that jointly models subgroup-dependent reliability, decision allocation, and collaborative prediction. PecMan combines subgroup-specialised predictors with a gating and consolidation mechanism that dynamically assigns cases to automated models, human experts, or their combination, without requiring sensitive attributes at test time. We also introduce the FairHAI benchmark for evaluating trade-offs between predictive accuracy, subgroup equity, and human involvement. In addition, we provide a theoretical analysis of multi-agent gating via selection regret and characterise fairness-coverage trade-offs under input-dependent allocation. Experiments across multiple medical imaging datasets demonstrate that PecMan achieves consistently improved trade-offs compared to methods that address fairness or human-AI cooperation separately.

==> CMMD_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={\empty},
        xticklabel={\empty},
        xlabel style={font=\small},
        % ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ymin=0.8,
        ymax=1.,
        % xtick distance={0.25},
        % ytick distance={0.05},
        % xmin=-0.05,
        % xmax=1.05,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0., 0.9378)
            (0.1867, 0.9281)  +- (0, 0.0069)
            (0.4046, 0.8715)  +- (0, 0.0044)
            (0.5661, 0.8629)  +- (0, 0.0082)
            (0.8190, 0.8175)  +- (0, 0.0065)
            (1., 0.7175)  +- (0, 0.0077)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9378)
            (0.1643, 0.9371)  +- (0, 0.0025)
            (0.4114, 0.9297)  +- (0, 0.0032)
            (0.5778, 0.9197)  +- (0, 0.0029)
            (0.7723, 0.9072)  +- (0, 0.0028)
            (1., 0.8787) +- (0, 0.0012)
        };
	% \addlegendentry{FairL2D};

        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9390) +- (0, 0.0022)
            (0.1711, 0.9359)  +- (0, 0.0055)
            (0.4218, 0.9300)  +- (0, 0.0061)
            (0.5698, 0.9188)  +- (0, 0.0047)
            (0.7577, 0.9172)  +- (0, 0.0053)
            (1., 0.8787)  +- (0, 0.0012)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0.0, 0.9378)
            (1., 0.8829)
        };
	% \addlegendentry{FairDi};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9468) +- (0, 0.0013)
            (0.1770, 0.9405) +- (0, 0.0017)
            (0.4036, 0.9363) +- (0, 0.0042)
            (0.6215, 0.9305) +- (0, 0.0019)
            (0.8959, 0.9093) +- (0, 0.0037)
            (1., 0.8898) +- (0, 0.0034)
        };
	% \addlegendentry{Pecman};

    \end{axis}
\end{tikzpicture}

==> CMMD_esauc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        % ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        ytick scale label code/.code={}, 
        scaled y ticks=false, 
        % xtick distance={0.25},
        % xmin=-0.05,
        % xmax=1.05,
        ymin=0.8,
        ymax=1.,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0., 0.9079)
            (0.1867, 0.89) +- (0, 0.0029)
            (0.4046, 0.8389) +- (0, 0.0056)
            (0.5661, 0.8246) +- (0, 0.0073)
            (0.8190, 0.7779) +- (0, 0.0032)
            (1., 0.6779) +- (0, 0.0066)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9079)
            (0.1643, 0.9058) +- (0, 0.0079)
            (0.4114, 0.8967) +- (0, 0.0052)
            (0.5778, 0.8895) +- (0, 0.0044)
            (0.7723, 0.8727) +- (0, 0.0041)
            (1., 0.8317) +- (0, 0.0033)
        };

        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9099) +- (0, 0.0022)
            (0.1711, 0.9068)  +- (0, 0.0055)
            (0.4218, 0.8972)  +- (0, 0.0061)
            (0.5698, 0.8905)  +- (0, 0.0047)
            (0.7577, 0.8737)  +- (0, 0.0053)
            (1., 0.8327)  +- (0, 0.0012)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0.0, 0.9079)
            (1., 0.8436)
        };

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9123) +- (0, 0.0020)
            (0.1770, 0.9111) +- (0, 0.0040)
            (0.4036, 0.9057) +- (0, 0.0039)
            (0.6215, 0.9040) +- (0, 0.0033)
            (0.8959, 0.8681) +- (0, 0.0048)
            (1., 0.8515) +- (0, 0.0019)
        };

    \end{axis}
\end{tikzpicture}

==> CXP_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={\empty},
        xticklabel={\empty},
        xlabel style={font=\small},
        % ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        % yticklabel style={font=\small},
        % xtick distance={0.25},
        % ytick distance={0.05},
        % xmin=-0.05,
        % xmax=1.05,
        ymin=0.8,
        ymax=1.,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]

        
        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9515)
            (0.2069, 0.9322)  +- (0, 0.0045)
            (0.318, 0.9354)  +- (0, 0.0032)
            (0.5598, 0.9347)  +- (0, 0.0017)
            (0.8077, 0.9015)  +- (0, 0.0033)
            (1., 0.8727)  +- (0, 0.0006)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0, 0.9515)
            (0.1974, 0.9457)  +- (0, 0.0019)
            (0.3875, 0.9462)  +- (0, 0.0032)
            (0.6076, 0.9214)  +- (0, 0.0011)
            (0.7961, 0.8439)  +- (0, 0.0047)
            (1., 0.8012)  +- (0, 0.0056)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9515) 
            (0.1588, 0.9314)  +- (0, 0.0010)
            (0.4016, 0.9204)  +- (0, 0.0046)
            (0.5729, 0.9147)  +- (0, 0.0012)
            (0.7881, 0.9093)  +- (0, 0.0038)
            (1., 0.8727)  +- (0, 0.0043)
        };
	% \addlegendentry{FairL2D};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BrickRed, thick, line width=0.5pt}] coordinates {
            (0.0, 0.9515)
            (1., 0.8752)
        };
	% \addlegendentry{FairDi};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9585)  +- (0, 0.0016)
            (0.1926, 0.9527)  +- (0, 0.0026)
            (0.3845, 0.9512)  +- (0, 0.0037)
            (0.6013, 0.9421)  +- (0, 0.0011)
            (0.7769, 0.9213)  +- (0, 0.0045)
            (1., 0.8903)  +- (0, 0.0032)
        };
	% \addlegendentry{PecMan};
    \end{axis}
\end{tikzpicture}


==> CXP_esauc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        % ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        % yticklabel style={font=\scriptsize},
        ytick scale label code/.code={}, 
        scaled y ticks=false, 
        % xtick distance={0.25},
        % xmin=-0.05,
        % xmax=1.05,
        ymin=0.8,
        ymax=1.,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        
        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9505)
            (0.2069, 0.9318)  +- (0, 0.0045)
            (0.318, 0.9343) +- (0, 0.0032)
            (0.5598, 0.9338)  +- (0, 0.0017)
            (0.8077, 0.8988)  +- (0, 0.0035)
            (1., 0.8676)  +- (0, 0.0041)
        };

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0, 0.9505)
            (0.1974, 0.9454)  +- (0, 0.0019)
            (0.3875, 0.9437)  +- (0, 0.0032)
            (0.6076, 0.9165)  +- (0, 0.0011)
            (0.7961, 0.8354)  +- (0, 0.0047)
            (1., 0.7966)  +- (0, 0.0056)
        };

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9505)
            (0.2009, 0.9310)  +- (0, 0.0010)
            (0.4016, 0.9196)  +- (0, 0.0042)
            (0.5729, 0.9094)  +- (0, 0.0016)
            (0.7881, 0.9064)  +- (0, 0.0038)
            (1., 0.8676)  +- (0, 0.0043)
        };

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BrickRed, thick, line width=0.5pt}] coordinates {
            (0.0, 0.9505)
            (1., 0.8744)
        };

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9565)  +- (0, 0.0026)
            (0.1926, 0.9511)  +- (0, 0.0026)
            (0.3845, 0.9495)  +- (0, 0.0037)
            (0.6013, 0.9381)  +- (0, 0.0011)
            (0.7769, 0.9212)  +- (0, 0.0045)
            (1., 0.8845)  +- (0, 0.0032)
        };

    \end{axis}
\end{tikzpicture}

==> MIMIC_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={\empty},
        xticklabel={\empty},
        xlabel style={font=\small},
        % ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        % yticklabel style={font=\small},
        ymin=0.8,
        ymax=1.,
        % xtick distance={0.25},
        % ytick distance={0.05},
        % xmin=-0.05,
        % xmax=1.05,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9476)
            (0.19, 0.9481)  +- (0, 0.0012)
            (0.3977, 0.9273)  +- (0, 0.0038)
            (0.5963, 0.9140)  +- (0, 0.0052)
            (0.7553, 0.8802)  +- (0, 0.0037)
            (1., 0.8116)  +- (0, 0.0079)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0, 0.9476)
            (0.1612, 0.9411)  +- (0, 0.0019)
            (0.4126, 0.9153)  +- (0, 0.0023)
            (0.6001, 0.9131)  +- (0, 0.0042)
            (0.7808, 0.8785)  +- (0, 0.0027)
            (1., 0.8626)  +- (0, 0.0006)
        };
	% \addlegendentry{FairL2D};

    \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9463)  +- (0, 0.0027)
            (0.2069, 0.9429)  +- (0, 0.0045)
            (0.418, 0.9118)  +- (0, 0.0032)
            (0.5898, 0.9151)  +- (0, 0.0017)
            (0.77, 0.8882)  +- (0, 0.0033)
            (1., 0.8626)  +- (0, 0.0006)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}]  coordinates {
            (0.0, 0.9476)
            (1., 0.8786)
        };
	% \addlegendentry{FairDi};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0, 0.9616)  +- (0, 0.0008)
            (0.1721, 0.9565)  +- (0, 0.0009)
            (0.39, 0.9390)  +- (0, 0.0025)
            (0.5977, 0.9262)  +- (0, 0.0041)
            (0.7931, 0.9066)  +- (0, 0.0006)
            (1., 0.8892)  +- (0, 0.0012)
        };
	% \addlegendentry{Pecman};

        
    \end{axis}
\end{tikzpicture}

==> MIMIC_esauc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        % ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        ytick scale label code/.code={}, 
        scaled y ticks=false, 
        % xtick distance={0.25},
        % xmin=-0.05,
        % xmax=1.05,
        ymin=0.8,
        ymax=1.,
        yticklabel={\empty},
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin}] coordinates {
            (0., 0.9465) 
            (0.1867, 0.9470) +- (0, 0.0046)
            (0.3977, 0.9254) +- (0, 0.0029)
            (0.5963, 0.9125) +- (0, 0.0021)
            (0.7617, 0.8756) +- (0, 0.0057)
            (1., 0.8102) +- (0, 0.0028)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin}] coordinates {
            (0, 0.9465)
            (0.19, 0.9470) +- (0, 0.0019)
            (0.4126, 0.9085) +- (0, 0.0026)
            (0.6001, 0.9113) +- (0, 0.0002)
            (0.7808, 0.8750) +- (0, 0.0044)
            (1., 0.8589) +- (0, 0.0006)
        };

        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9443)  +- (0, 0.0027)
            (0.2069, 0.9417)  +- (0, 0.0045)
            (0.418, 0.9112)  +- (0, 0.0032)
            (0.5898, 0.9111)  +- (0, 0.0017)
            (0.77, 0.8852)  +- (0, 0.0033)
            (1., 0.8589)  +- (0, 0.0006)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}]  coordinates {
            (0.0, 0.9465)
            (1., 0.8744)
        };

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9565) +- (0, 0.0011)
            (0.1721, 0.9522) +- (0, 0.0012)
            (0.39, 0.9313) +- (0, 0.0029)
            (0.5977, 0.9172) +- (0, 0.0017)
            (0.7931, 0.8961) +- (0, 0.0032)
            (1., 0.8789) +- (0, 0.0006)
        };

    \end{axis}
\end{tikzpicture}

==> ablation_coverage_legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[
        height=5em,
        width=0.3\linewidth,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={draw=none, legend cell align=left, font={\footnotesize}, {/tikz/every even column/.append style={column sep=1em}}},
        legend columns=-1
    ]
    
    \addlegendimage{mark=square, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin}};
    \addlegendentry{L2D-FairDi};

    \addlegendimage{mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}};
    \addlegendentry{PecMan};
    \end{axis}
\end{tikzpicture}

==> ablation_ham_gender_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.22\linewidth,
        width = 0.22\linewidth,
        xlabel={Coverage},
        % ylabel={\empty},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % xtick distance={0.2},
        % ytick distance={0.02},
        % xmin=-0.05,
        % xmax=1.05,
        yticklabel={\empty},
        ymin=0.935,
        ymax=1.00,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
 %        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
 %            (0., 0.872)
 %            (0.2244, 0.8907)
 %            (0.4207, 0.8992)
 %            (0.5647, 0.8927)
 %            (0.8022, 0.8447)
 %            (1., 0.7041)
 %        };
 %        \addlegendentry{LCE};
        
 %        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
 %            (0., 0.872)
 %            (0.194, 0.891)
 %            (0.3093, 0.8977)
 %            (0.4561, 0.9029)
 %            (0.58, 0.8985)
 %            (0.6997, 0.8795)
 %            (1., 0.7041)
 %        };
	% \addlegendentry{OvA};

 %        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
 %            (0., 0.9747)
 %            (0.2063, 0.9757)
 %            (0.3674, 0.9815)
 %            (0.6009, 0.9311)
 %            (0.7665, 0.8721)
 %            (1., 0.7041)
 %        };
 %        \addlegendentry{DCE};

 %        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
 %            (0, 0.9747)
 %            (0.1461, 0.9748)
 %            (0.4819, 0.9404)
 %            (0.5898, 0.9204)
 %            (0.8835, 0.9139)
 %            (1., 0.9060)
 %        };
	% \addlegendentry{ERM+L2D};

        \addplot[mark=square, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9747)
            (0.1596, 0.9795) +- (0, 0.0016)
            (0.3599, 0.9691) +- (0, 0.0029)
            (0.5707, 0.9632) +- (0, 0.0041)
            (0.8473, 0.9537) +- (0, 0.0032)
            (1., 0.9437)
        };
	% \addlegendentry{FairDi+L2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9866) +- (0, 0.0016)
            (0.1358, 0.9861) +- (0, 0.0016)
            (0.4302, 0.9882) +- (0, 0.0032)
            (0.5998, 0.9772) +- (0, 0.0049)
            (0.8529, 0.9582) +- (0, 0.0011)
            (1., 0.9470) +- (0, 0.0021)
        };
	% \addlegendentry{PecMan};

        
        % \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={solid, thin}] coordinates {
        %     (0., 0.872)
        %     (0.2509, 0.8981)
        %     (0.3825, 0.9034)
        %     (0.5847, 0.8914)
        %     (0.7593, 0.8586)
        %     (1., 0.7508)
        % };
        % \addlegendentry{Fair L2DC};
    \end{axis}
\end{tikzpicture}








==> ablation_ham_gender_esauc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.22\linewidth,
        width = 0.22\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % xtick distance={0.2},
        % ytick distance={0.02},
        % xmin=-0.05,
        % xmax=1.05,
        yticklabel={\empty},
        ymin=0.935,
        ymax=1.00,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
        \addplot[mark=square, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9716)
            (0.1596, 0.9742) +- (0, 0.0016)
            (0.3599, 0.9673) +- (0, 0.0029)
            (0.5707, 0.9615) +- (0, 0.0041)
            (0.8473, 0.9517) +- (0, 0.0032)
            (1., 0.9407)
        };
	% \addlegendentry{FairDi+L2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9816) +- (0, 0.0016)
            (0.1358, 0.9820) +- (0, 0.0016)
            (0.4302, 0.9830) +- (0, 0.0012)
            (0.5999, 0.9732) +- (0, 0.0023)
            (0.8529, 0.9544) +- (0, 0.0011)
            (1., 0.9444) +- (0, 0.0021)
        };
	% \addlegendentry{Pecman};

    
    \end{axis}
\end{tikzpicture}








==> auc_each_component.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.25\linewidth,
        width = 0.275\linewidth,
        ybar=1pt,
        bar width=6pt,
        axis x line={bottom},
        axis y line={left},
        % ymax=75,
        xlabel={\empty},
        ylabel={\empty},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\scriptsize, align=center},
        yticklabel style={font=\scriptsize},
        xtick distance={1},
        xticklabels={dummy, AI-male, \vphantom{AI}\\AI-female, Clinician},
        ymax={99},
        ymin={92},
        legend image post style={scale=0.75},
        legend columns=1,
        legend cell align={left},
        legend pos=north west,
        legend style={draw=none, font={\scriptsize}, yshift=0.8ex, text opacity=1, fill opacity=0.75},
        enlarge x limits=0.3,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed zerofill, precision=2},
        scale only axis
    ]
        % AUC on Male
        \addplot[mark=none, draw=Gray, fill=Gray] coordinates {
            (0, 94.75)
            (1, 93.00)
            (2, 97.77)
            % (3, 93.26)
        };
        \addlegendentry{Male};

        % AUC on Female
        \addplot[mark=none, draw=Periwinkle, fill=Periwinkle] coordinates {
            (0, 93.45)
            (1, 94.85)
            (2, 97.04)
            % (3, 92.75)
        };
        \addlegendentry{Female};

        % AUC overall
        \addplot[mark=none, draw=TealBlue, fill=TealBlue] coordinates {
            (0, 93.87)
            (1, 93.61)
            (2, 97.47)
            % (3, 94.44)
        };
        \addlegendentry{Overall};
    \end{axis}
\end{tikzpicture}

==> confusion_matrix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.225 \linewidth,
        width = 0.25 \linewidth,
        xtick distance={1},
        xticklabels={dummy, {AI-male}, {\vphantom{AI}\\AI-female}, Clinician},
        xtick align={center},
        xlabel={\empty},
        % x tick label style={rotate=-30, anchor=west, yshift=-1ex},
        ytick distance={1},
        yticklabels={dummy, Male, Female},
        ytick align={center},
        y tick label style={rotate=90, anchor=south},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\scriptsize, align=center},
        yticklabel style={font=\scriptsize},
        % colorbar,
        colormap name={viridis},
        scale only axis,
        nodes near coords align={vertical},
        nodes near coords style={font=\scriptsize, yshift=-1.5ex, color=White},
        enlargelimits=false
    ]
        \addplot [
            matrix plot,
            nodes near coords,
            point meta min=5,
            point meta max=32,
            point meta=explicit
        ] coordinates {
            (0, 0) [19.18]  % [382]
            (1, 0) [6.88]  % [137]
            (2, 0) [23.39]  % [466]

            (0, 1) [7.68]  % [153]
            (1, 1) [15.56]  % [310]
            (2, 1) [27.31]  % [544]
        };
    \end{axis}
\end{tikzpicture}

==> deferral.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.25\linewidth,
        width = 0.25\linewidth,
        ybar=1pt,
        bar width=6pt,
        axis x line=bottom,
        axis y line=left,
        ymax=95,
        ymin=12,
        xlabel={ \(1 -\varepsilon\)},
        ylabel={Deferral rate (\%)},
        xlabel style={font=\footnotesize, yshift=1ex},
        ylabel style={font=\footnotesize, yshift=-1ex},
        xticklabel style={font=\scriptsize, align=center},
        yticklabel style={font=\scriptsize},
        % symbolic x coords={Expert-1 91\%, Expert-2 87\%, AI classifier 82\%},
        % xtick distance={1},
        % xticklabels={Expert 1, Expert 1\\91\%, Expert 2\\87\%, AI classifier\\82\%},
        legend image post style={scale=0.8},
        legend columns=2,
        legend cell align={left},
        legend pos=north west,
        legend style={draw=none, font={\scriptsize}, xshift=-0.275em, yshift=1ex, text opacity=1, fill opacity=0.75},
        enlarge x limits=0.25,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed zerofill, precision=2},
        scale only axis
    ]
        % cohort 1
        \addplot[mark=none, draw=MidnightBlue, fill=MidnightBlue] coordinates {
            (0.2, 40.28)
            (0.4, 33.36)
            (0.6, 26.61)
        };
        \addlegendentry{AI-male};

        % cohort 2
        \addplot[mark=none, draw=BurntOrange, fill=BurntOrange] coordinates {
            (0.2, 45.11)
            (0.4, 24.80)
            (0.6, 15.31)
        };
        \addlegendentry{AI-female};

        % human
        \addplot[mark=none, draw=PineGreen, fill=PineGreen] coordinates {
            (0.2, 14.61)
            (0.4, 41.84)
            (0.6, 58.08)
        };
        \addlegendentry{Clinician};
    \end{axis}
\end{tikzpicture}

==> ham_female.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.22\linewidth,
        width = 0.22\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % xtick distance={0.2},
        % ytick distance={0.02},
        % xmin=-0.05,
        % xmax=1.05,
        yticklabel={\empty},
        ymin=0.935,
        ymax=1.00,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
        \addplot[mark=square, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0.0, 0.9704)
            (0.1596, 0.9734) +- (0, 0.0016)
            (0.3599, 0.9691) +- (0, 0.0041)
            (0.5707, 0.9601) +- (0, 0.0032)
            (0.8473, 0.9511) +- (0, 0.0029)
            (1., 0.9406)
        };
	% \addlegendentry{FairDi+L2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9888) +- (0, 0.0016)
            (0.1358, 0.9891) +- (0, 0.0016)
            (0.4302, 0.9811) +- (0, 0.0032)
            (0.5998, 0.9800) +- (0, 0.0049)
            (0.8529, 0.9562) +- (0, 0.0011)
            (1., 0.9468) +- (0, 0.0021)
        };
	% \addlegendentry{Pecman};

    
    \end{axis}
\end{tikzpicture}








==> ham_gender_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={\empty},
        xticklabel={\empty},
        ylabel={AUC},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % xtick distance={0.25},
        % ytick distance={0.05},
        ymin=0.8,
        ymax=1.,
        % xmin=-0.05,
        % xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
        
        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0., 0.9747)
            (0.2063, 0.9757) +- (0, 0.0022)
            (0.3674, 0.9815) +- (0, 0.0031)
            (0.6009, 0.9311) +- (0, 0.0053)
            (0.7665, 0.8721) +- (0, 0.0066)
            (1., 0.7041) +- (0, 0.0088)
        };
        % \addlegendentry{DCE};

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9747)
            (0.1461, 0.9748) +- (0, 0.0052)
            (0.4819, 0.9404) +- (0, 0.0031)
            (0.5898, 0.9204) +- (0, 0.0051)
            (0.8835, 0.9139) +- (0, 0.0024)
            (1., 0.9060) +- (0, 0.0044)
        };
	% \addlegendentry{FairL2D};

        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9755) +- (0, 0.0002)
            (0.2011, 0.9748)  +- (0, 0.0045)
            (0.418, 0.9544)  +- (0, 0.0031)
            (0.5898, 0.9324)  +- (0, 0.0047)
            (0.8077, 0.9259)  +- (0, 0.0013)
            (1., 0.9060)  +- (0, 0.0012)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0.0, 0.9747)
            (1., 0.9325)
        };
	% \addlegendentry{FairDi};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9866) +- (0, 0.0016)
            (0.1358, 0.9861) +- (0, 0.0016)
            (0.4302, 0.9882) +- (0, 0.0032)
            (0.5998, 0.9772) +- (0, 0.0049)
            (0.8529, 0.9582) +- (0, 0.0011)
            (1., 0.9470) +- (0, 0.0021)
        };
	% \addlegendentry{PecMan};
    \end{axis}
\end{tikzpicture}

==> ham_gender_es_auc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\linewidth,
        width = 0.2\linewidth,
        xlabel={Coverage},
        ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        ytick scale label code/.code={}, 
        scaled y ticks=false, 
        % xtick distance={0.25},
        % xmin=-0.05,
        % xmax=1.05,
        ymin=0.8,
        ymax=1.,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    

        \addplot[mark=pentagon*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, MidnightBlue, thick, line width=0.5pt}] coordinates {
            (0., 0.9716)
            (0.2063, 0.9736) +- (0, 0.0039)
            (0.3674, 0.9749) +- (0, 0.0028)
            (0.6009, 0.9084) +- (0, 0.0047)
            (0.7665, 0.8572) +- (0, 0.0032)
            (1., 0.7041) +- (0, 0.0065)
        };

        \addplot[mark=triangle*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0, 0.9716)
            (0.1461, 0.9699) +- (0, 0.0045)
            (0.4819, 0.9365) +- (0, 0.0034)
            (0.5898, 0.9178) +- (0, 0.0041)
            (0.8835, 0.9110) +- (0, 0.0015)
            (1., 0.9020) +- (0, 0.0036)
        };

        \addplot[mark=diamond*, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dashed, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, Brown, thick, line width=0.5pt}] coordinates {
            (0., 0.9745) +- (0, 0.0012)
            (0.2011, 0.9738)  +- (0, 0.0045)
            (0.418, 0.9532)  +- (0, 0.0031)
            (0.5898, 0.9304)  +- (0, 0.0047)
            (0.8077, 0.9239)  +- (0, 0.0013)
            (1., 0.9030)  +- (0, 0.0012)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0.0, 0.9716)
            (1., 0.9314)
        };

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
            (0, 0.9816) +- (0, 0.0016)
            (0.1358, 0.9820) +- (0, 0.0016)
            (0.4302, 0.9830) +- (0, 0.0012)
            (0.5999, 0.9732) +- (0, 0.0023)
            (0.8529, 0.9544) +- (0, 0.0011)
            (1., 0.9444) +- (0, 0.0021)
        };

    \end{axis}
\end{tikzpicture}

==> ham_male.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.22\linewidth,
        width = 0.22\linewidth,
        xlabel={Coverage},
        % ylabel={ES-AUC},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.5em},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % xtick distance={0.2},
        % ytick distance={0.02},
        % xmin=-0.05,
        % xmax=1.05,
        % yticklabel={\empty},
        ymin=0.935,
        ymax=1.00,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
        \addplot[mark=square, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={solid, BurntOrange, thick, line width=0.5pt}] coordinates {
            (0.0, 0.9777)
            (0.1596, 0.9747) +- (0, 0.0016)
            (0.3599, 0.9655) +- (0, 0.0032)
            (0.5707, 0.9636) +- (0, 0.0041)
            (0.8473, 0.9551) +- (0, 0.0029)
            (1., 0.9406)
        };


         \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={solid, PineGreen, thick, line width=0.5pt}] coordinates {
                (0, 0.9845) +- (0, 0.0016)
                (0.1358, 0.9811) +- (0, 0.0016)
                (0.4302, 0.9852) +- (0, 0.0032)
                (0.5998, 0.9712) +- (0, 0.0049)
                (0.8529, 0.9582) +- (0, 0.0011)
                (1., 0.9470) +- (0, 0.0021)
            };
        % \addlegendentry{PecMan};
        \end{axis}
\end{tikzpicture}








==> legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[
        height=5em,
        width=0.9\linewidth,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={draw=none, legend cell align=left, font={\scriptsize}, {/tikz/every even column/.append style={column sep=2em}}},
        legend columns=-1
    ]

    % \addlegendimage{mark=star, mark options={scale=2, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}};
    % \addlegendentry{DaF};
    
    

    % \addlegendimage{mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}};
    % \addlegendentry{A-SM};
    
    \addlegendimage{mark=pentagon*, mark options={scale=2., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotdotted, thin}};
    \addlegendentry{DCE};

    \addlegendimage{mark=triangle*, mark options={scale=2., draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin}};
    \addlegendentry{Fair L2D};

    \addlegendimage{mark=diamond*, mark options={scale=1.5, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}};
    \addlegendentry{LECODU};

    \addlegendimage{mark=square*, mark options={scale=1.5, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}};
    \addlegendentry{FairDi};

    \addlegendimage{mark=*, mark options={scale=1.5, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}};
    \addlegendentry{PecMan};
    \end{axis}
\end{tikzpicture}
